Records from the S-Matrix Marathon: Asymptotic Observables

These lectures introduce the notion of asymptotic observables, which are classes of measurable quantities predicted by quantum field theory. In gapped theories with trivial infrared dynamics, these include scattering amplitudes, expectation values of operators approaching infinity, inclusive cross sections, etc. We argue for a unified picture in which various asymptotic observables are related by analytic continuation embodying new versions of crossing symmetry. As an application, we discuss the exponentiation of infrared divergences for inclusive observables in Quantum Electrodynamics using time-folded contours. Finally, we outline prospects for a systematic study of analyticity properties of asymptotic observables using the Fourier-Bros-Iagolnitzer transform. These notes are based on a series of lectures held during the S-Matrix Marathon workshop at the Institute for Advanced Study on 11-22 March 2024.

==> tikz/ES1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.5,xscale=1.5]
%Straight Lines 
\draw[ma] [line cap = round]   (181,200-1) -- (121,200-26.5);
%Straight Lines 
\draw[ma]  [line cap = round]  (201,189) -- (181,199.5) 
node[left,above,yshift=10pt,xshift=-3pt]{$x_1{=}x_2$};
%Straight Lines 
\draw[mar] [line cap = round]   (181,199.5) -- (201,209) ;
% %Shape: Triangle
% \draw  [draw opacity=0][fill=Maroon  ,fill opacity=0.05 ] (121,200) -- (197.16,161.82) -- (197.16,238.18) -- cycle ;
% %Shape: Triangle 
% \draw  [draw opacity=0][fill=RoyalBlue  ,fill opacity=0.05 ] (181,199.5) -- (104.84,237.68) -- (104.84,161.32) -- cycle ;
% %CausalDiamond
% \draw  [color=Orange  ,draw opacity=0.39 ][dash pattern={on 4.5pt off 4.5pt}] (151,184.11) -- (181,199.5) -- (151,214.89) -- (121,199.5) -- cycle ;
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (181,199.5) .. controls (181,199.09) and (181.34,198.75) .. (181.75,198.75) .. controls (182.16,198.75) and (182.5,199.09) .. (182.5,199.5) .. controls (182.5,199.91) and (182.16,200.25) .. (181.75,200.25) .. controls (181.34,200.25) and (181,199.91) .. (181,199.5) -- cycle ;
%Straight Lines
\draw [color=Gray  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (180,201) -- (120,201) ;
\draw [->][color=Gray  ,draw opacity=1 ](180,207) -- (120,207) node[below, midway]{time};
\begin{scope}[yshift=-20pt]
%Shape: Circle
\draw  [fill=black  ,fill opacity=1 ] (119.5,200) .. controls (119.5,199.59) and (119.84,199.25) .. (120.25,199.25) .. controls (120.66,199.25) and (121,199.59) .. (121,200) .. controls (121,200.41) and (120.66,200.75) .. (120.25,200.75) .. controls (119.84,200.75) and (119.5,200.41) .. (119.5,200) -- cycle ;
%Straight Lines 
\draw [<->][color=gray!50](120,201) -- (120,227) node[pos=0.5, fill=white] {$\Delta x^1$};
\draw[mar] [line cap = round]  (101,190.5) -- (121,200) node[left,above,yshift=10pt,xshift=3pt]{$x_3{=}x_4$};
%Straight Lines
\draw[ma] [line cap = round]   (121,200) -- (101,210.5);
\end{scope}
% %Straight Lines 
% \draw [color=Gray  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (120,199) -- (120,223);
%Straight Lines
% \draw[<->]    (120,223) -- (180,223) node[pos=0.5, fill=white] {$\Delta x^1{<}v \Delta t$};
\end{tikzpicture}

==> tikz/SK1.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines 
\draw[gradBlackToR=0.5]    (301.43,66.57) -- (301.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (301.43,81.57)
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
% %Straight Lines  
% \draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
% node [pos=0.27, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
% node [pos=0.40, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
% node [pos=0.87, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
% node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{II}\;$};
% %Straight Lines  
% \draw[gradRtoG=0.5]    (90.43,81.57) -- (90.43,95) ;
% %Straight Lines  
% \draw [gradGtoB=0.5]    (331.43,95) -- (331.43,108.43) ;
% %Straight Lines 
% \draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) node [pos=0.76, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$} node [pos=0.02, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
% node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{III}\;$};
% %Straight Lines 
% \draw[gradBtoBlack=0.5]    (90.43,108.43) -- (90.43,123.43) ;
% %Straight Lines  
% \draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
% %Straight Lines  
% \draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% % Text Node
% \draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re} t$};
% % Text Node
% \draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im} t$};
% % Text Node
\draw (237,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (140,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% % Text Node
% \draw (158,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$C$};
% % Text Node
% \draw (190.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% % Text Node
% \draw (303.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$E$};
% % Text Node
% \draw (276.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F$};
% % Text Node
% \draw (98.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
\end{tikzpicture}

==> tikz/SK2.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines 
\draw[gradBlackToR=0.5]    (301.43,66.57) -- (301.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (301.43,81.57)
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
% %Straight Lines  
% \draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
% node [pos=0.27, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
% node [pos=0.40, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
% node [pos=0.87, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
% node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{II}\;$};
% %Straight Lines  
% \draw[gradRtoG=0.5]    (90.43,81.57) -- (90.43,95) ;
% %Straight Lines  
% \draw [gradGtoB=0.5]    (331.43,95) -- (331.43,108.43) ;
% %Straight Lines 
% \draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) node [pos=0.76, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$} node [pos=0.02, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
% node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{III}\;$};
% %Straight Lines 
% \draw[gradBtoBlack=0.5]    (90.43,108.43) -- (90.43,123.43) ;
% %Straight Lines  
% \draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
% %Straight Lines  
% \draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% % Text Node
% \draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re} t$};
% % Text Node
% \draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im} t$};
% % Text Node
\draw (237,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (140,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% % Text Node
% \draw (158,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$C$};
% % Text Node
% \draw (190.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% % Text Node
% \draw (303.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$E$};
% % Text Node
% \draw (276.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F$};
% % Text Node
% \draw (98.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
\end{tikzpicture}

==> tikz/SK3.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57)
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
%Straight Lines  
\draw[ma] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.595, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{II}\;$};
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines  
\draw[gradRtoB=0.5]    (90.43,81.57) -- (90.43,95) ;
%Straight Lines  
\draw [gradBtoBlack=0.5]    (331.43,95) -- (331.43,108.43) ;
% %Straight Lines 
% \draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) node [pos=0.76, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$} node [pos=0.02, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
% node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{III}\;$};
% %Straight Lines 
% \draw[gradBtoBlack=0.5]    (90.43,108.43) -- (90.43,123.43) ;
% %Straight Lines  
% \draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
% %Straight Lines  
% \draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% % Text Node
% \draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re} t$};
% % Text Node
% \draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im} t$};
% % Text Node
\draw (237,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
\draw (237,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (140,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
\draw (100,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{C}$};
% % Text Node
% \draw (158,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$C$};
% % Text Node
% \draw (190.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% % Text Node
% \draw (303.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$E$};
% % Text Node
% \draw (276.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F$};
% % Text Node
% \draw (98.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
\end{tikzpicture}

==> tikz/SKcontour.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines 
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57)
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
%Straight Lines  
\draw[ma] [color=ForestGreen!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.27, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.40, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0.87, inner sep=0.75pt] [font=\small, color=ForestGreen!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=ForestGreen!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[gradRtoG=0.5]    (90.43,81.57) -- (90.43,95) ;
%Straight Lines  
\draw [gradGtoB=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines 
\draw[mar] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,108.43) -- (331.43,108.43) node [pos=0.76, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$} node [pos=0.02, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{III}\;$};
%Straight Lines 
\draw[gradBtoBlack=0.5]    (90.43,108.43) -- (90.43,123.43) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% Text Node
\draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re}\, t$};
% Text Node
\draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im}\, t$};
% Text Node
\draw (237,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$A$};
% Text Node
\draw (140,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};
% Text Node
\draw (158,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$C$};
% Text Node
\draw (190.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$D$};
% Text Node
\draw (303.93,83.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$E$};
% Text Node
\draw (276.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F$};
% Text Node
\draw (98.93,96.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$G$};
\end{tikzpicture}

==> tikz/current.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]
%Straight Lines 
  \draw (287.31,95.26) -- (232.12,95.26) -- (232.08,190.72) -- (253.5,190.74);
    \fill[RoyalBlue] (287.31,95.26) circle (0.7pt);
    \fill[Maroon] (253.5,190.74) circle (0.7pt);
%Straight Lines 
\draw [color=Maroon, draw opacity=1]   (253.5,190.74) .. controls (255.19,189.1) and (256.86,189.13) .. (258.5,190.82) .. controls (260.14,192.51) and (261.81,192.54) .. (263.5,190.91) .. controls (265.19,189.27) and (266.86,189.3) .. (268.49,190.99);
%Straight Lines 
\draw (302.31,95.63) -- (327.5,95.65) -- (327.46,191.11) -- (268.49,191.05);
\fill[RoyalBlue] (302.31,95.63) circle (0.7pt);
    \fill[Maroon] (268.49,191.05) circle (0.7pt);
%Straight Lines 
\draw [color=RoyalBlue, draw opacity=1]   (287.31,95.32) .. controls (289,93.68) and (290.67,93.71) .. (292.31,95.4) .. controls (293.95,97.09) and (295.62,97.12) .. (297.31,95.49) .. controls (299,93.85) and (300.67,93.88) .. (302.31,95.57);
%Straight Lines 
\draw[<->,color=gray!, line width=0.5]    (296.61,100.3) -- (281.95,137.24) ;
%Straight Lines 
\draw[<->,color=gray!, line width=0.5]    (277.06,149.78) -- (262.4,186.71) ;
%Straight Lines 
\draw[->, line width=0.5]    (184.5,142.5) -- (204.5,142.5) ;
%Straight Lines
\draw[->, line width=0.5]    (184.5,142.75) -- (184.5,121.75) ;
\draw  [dashed,color=gray!15]  (312.4,108.33) -- (247.18,178.04) ;
%Straight Lines 
\draw  [dashed,color=gray!15]  (246.22,109.26) -- (313.36,177.11) ;
% Text Node
\draw (174.5,127.15) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (187.5,144.15) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw[color=RoyalBlue] (200,52.4) node [anchor=north west][inner sep=0.75pt]    {$\Lim{t\to+\infty}\e^{-ip\cdot x}\phi\propto \begin{sqcases}
b & \text{(outgoing)}\\
\bdag & \text{(incoming)}
\end{sqcases}
$};
% Text Node
\draw[color=Maroon] (200,193.4) node [anchor=north west][inner sep=0.75pt]    {$\Lim{t\to-\infty}\e^{-ip\cdot x}\phi\propto  \begin{sqcases}
a & \text{(outgoing)}\\
\adag & \text{(incoming)}\\
\end{sqcases}$};
\end{tikzpicture}

==> tikz/hawking1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw [line width=2.25,line cap=round]    (201.35,158.96) -- (140.68,159.7) node[midway, above] {$\text{BH}$};
%Straight Lines 
\draw    (240.04,178.58) node[right] {2} .. controls (237.8,179.31) and (236.31,178.56) .. (235.58,176.32) .. controls (234.85,174.08) and (233.36,173.33) .. (231.12,174.06) .. controls (228.88,174.79) and (227.39,174.03) .. (226.66,171.79) .. controls (225.93,169.55) and (224.44,168.8) .. (222.2,169.53) .. controls (219.96,170.26) and (218.47,169.51) .. (217.74,167.27) .. controls (217.01,165.03) and (215.52,164.28) .. (213.28,165.01) .. controls (211.04,165.74) and (209.55,164.99) .. (208.82,162.75) .. controls (208.09,160.51) and (206.6,159.76) .. (204.36,160.49) -- (201.35,158.96) -- (201.35,158.96);
%Straight Lines 
\draw    (201.35,158.96) .. controls (202.18,156.75) and (203.69,156.07) .. (205.9,156.9) .. controls (208.11,157.73) and (209.63,157.05) .. (210.46,154.84) .. controls (211.29,152.63) and (212.8,151.95) .. (215.01,152.78) .. controls (217.22,153.61) and (218.74,152.93) .. (219.57,150.72) .. controls (220.4,148.51) and (221.91,147.83) .. (224.12,148.66) .. controls (226.33,149.49) and (227.85,148.81) .. (228.68,146.6) .. controls (229.51,144.39) and (231.03,143.71) .. (233.24,144.54) .. controls (235.45,145.37) and (236.96,144.69) .. (237.79,142.48) -- (241.99,140.58) -- (241.99,140.58) node[right] {1};
%Straight Lines 
\draw [color=gray]    (100.04,178.08) .. controls (100.87,175.87) and (102.38,175.19) .. (104.59,176.02) .. controls (106.8,176.85) and (108.32,176.17) .. (109.15,173.96) .. controls (109.98,171.75) and (111.49,171.07) .. (113.7,171.9) .. controls (115.91,172.73) and (117.43,172.05) .. (118.26,169.84) .. controls (119.09,167.63) and (120.6,166.95) .. (122.81,167.78) .. controls (125.02,168.61) and (126.54,167.93) .. (127.37,165.72) .. controls (128.2,163.51) and (129.72,162.83) .. (131.93,163.66) .. controls (134.14,164.49) and (135.65,163.81) .. (136.48,161.6) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines 
\draw   [color=gray] (111.39,191.07) .. controls (111.3,188.71) and (112.44,187.49) .. (114.8,187.41) .. controls (117.15,187.33) and (118.29,186.11) .. (118.21,183.76) .. controls (118.13,181.41) and (119.27,180.19) .. (121.62,180.11) .. controls (123.98,180.03) and (125.12,178.81) .. (125.04,176.45) .. controls (124.96,174.1) and (126.1,172.88) .. (128.45,172.8) .. controls (130.8,172.71) and (131.94,171.49) .. (131.86,169.14) .. controls (131.78,166.79) and (132.92,165.57) .. (135.27,165.49) .. controls (137.63,165.41) and (138.77,164.19) .. (138.69,161.83) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines  
\draw [color=gray]  (99.36,172.08) .. controls (100.48,170.01) and (102.08,169.53) .. (104.15,170.65) .. controls (106.22,171.76) and (107.82,171.28) .. (108.94,169.21) .. controls (110.06,167.14) and (111.66,166.66) .. (113.73,167.78) .. controls (115.8,168.89) and (117.4,168.41) .. (118.52,166.34) .. controls (119.64,164.27) and (121.24,163.79) .. (123.31,164.91) .. controls (125.38,166.02) and (126.98,165.54) .. (128.1,163.47) .. controls (129.22,161.4) and (130.82,160.92) .. (132.89,162.04) .. controls (134.96,163.15) and (136.56,162.67) .. (137.68,160.6) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines 
\draw  [color=gray]  (102.33,145.08) .. controls (104.48,144.11) and (106.03,144.71) .. (107,146.86) .. controls (107.96,149.01) and (109.52,149.61) .. (111.67,148.64) .. controls (113.82,147.67) and (115.38,148.27) .. (116.35,150.42) .. controls (117.31,152.57) and (118.87,153.17) .. (121.02,152.2) .. controls (123.17,151.24) and (124.73,151.84) .. (125.69,153.99) .. controls (126.65,156.14) and (128.21,156.74) .. (130.36,155.77) .. controls (132.51,154.8) and (134.07,155.4) .. (135.03,157.55) .. controls (136,159.7) and (137.56,160.3) .. (139.71,159.33) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines  
\draw   [color=gray] (109.32,134.07) .. controls (111.67,133.84) and (112.96,134.89) .. (113.19,137.24) .. controls (113.42,139.59) and (114.71,140.64) .. (117.06,140.4) .. controls (119.41,140.16) and (120.7,141.21) .. (120.93,143.56) .. controls (121.16,145.91) and (122.45,146.96) .. (124.8,146.73) .. controls (127.15,146.49) and (128.44,147.54) .. (128.68,149.89) .. controls (128.91,152.24) and (130.2,153.29) .. (132.55,153.05) .. controls (134.9,152.82) and (136.19,153.87) .. (136.42,156.22) .. controls (136.65,158.57) and (137.94,159.62) .. (140.29,159.38) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines
\draw  [color=gray]  (104.32,138.08) .. controls (106.61,137.49) and (108.04,138.34) .. (108.62,140.63) .. controls (109.2,142.92) and (110.63,143.77) .. (112.92,143.19) .. controls (115.2,142.61) and (116.63,143.46) .. (117.21,145.74) .. controls (117.79,148.03) and (119.22,148.88) .. (121.51,148.3) .. controls (123.8,147.72) and (125.23,148.57) .. (125.81,150.86) .. controls (126.39,153.15) and (127.82,154) .. (130.11,153.41) .. controls (132.4,152.83) and (133.83,153.68) .. (134.4,155.97) .. controls (134.98,158.26) and (136.41,159.11) .. (138.7,158.52) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines 
\draw  [color=gray]  (99.34,152.08) .. controls (101.28,150.75) and (102.92,151.05) .. (104.26,152.99) .. controls (105.59,154.93) and (107.23,155.23) .. (109.17,153.9) .. controls (111.11,152.56) and (112.75,152.86) .. (114.09,154.8) .. controls (115.43,156.74) and (117.07,157.04) .. (119.01,155.71) .. controls (120.95,154.37) and (122.59,154.67) .. (123.92,156.61) .. controls (125.26,158.55) and (126.9,158.85) .. (128.84,157.52) .. controls (130.78,156.18) and (132.42,156.48) .. (133.76,158.42) .. controls (135.1,160.36) and (136.74,160.66) .. (138.68,159.33) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines 
\draw  [color=gray]  (104.38,185.08) .. controls (104.79,182.75) and (106.16,181.8) .. (108.48,182.21) .. controls (110.8,182.62) and (112.16,181.67) .. (112.57,179.35) .. controls (112.98,177.03) and (114.35,176.07) .. (116.67,176.48) .. controls (118.99,176.89) and (120.36,175.94) .. (120.77,173.62) .. controls (121.18,171.3) and (122.55,170.34) .. (124.87,170.75) .. controls (127.19,171.16) and (128.56,170.21) .. (128.97,167.89) .. controls (129.38,165.57) and (130.74,164.61) .. (133.06,165.02) .. controls (135.38,165.43) and (136.75,164.48) .. (137.16,162.16) -- (140.68,159.7) -- (140.68,159.7) ;
%Straight Lines
\draw    (171.01,159.33) .. controls (171.24,161.68) and (170.18,162.96) .. (167.83,163.18) .. controls (165.48,163.41) and (164.42,164.69) .. (164.64,167.04) .. controls (164.87,169.39) and (163.81,170.67) .. (161.46,170.89) .. controls (159.11,171.11) and (158.05,172.39) .. (158.27,174.74) .. controls (158.49,177.09) and (157.43,178.37) .. (155.08,178.6) .. controls (152.73,178.82) and (151.67,180.1) .. (151.9,182.45) .. controls (152.12,184.8) and (151.06,186.08) .. (148.71,186.3) .. controls (146.36,186.53) and (145.3,187.81) .. (145.52,190.16) -- (144,192) -- (144,192)  node[left] {3} ;
% Text Node
\draw (95.36,169) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270,color=gray] [align=left] {...} node [anchor=north west, xshift=-60,yshift=12.5][inner sep=0.75pt]  [font=\small,rotate=0,color=gray] [align=left] {
% $\substack{X\\(\mathcal{O}(S)~\text{states})}$
$\mathcal{O}(S)~\text{states}$};
\end{tikzpicture}

==> tikz/lc1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw    (276,104.14) -- (335.43,185.57) ; 
\draw    (276,185.57) -- (335.43,104.14) ;
\draw  [draw opacity=0] (306.4,96.05) .. controls (322.5,96.15) and (335.43,99.19) .. (335.43,102.93) .. controls (335.43,106.73) and (322.09,109.81) .. (305.64,109.81) .. controls (289.19,109.81) and (275.85,106.73) .. (275.85,102.93) .. controls (275.85,99.13) and (289.19,96.05) .. (305.64,96.05) .. controls (305.88,96.05) and (306.12,96.05) .. (306.36,96.05) -- (305.64,102.93) -- cycle ; \draw   (306.4,96.05) .. controls (322.5,96.15) and (335.43,99.19) .. (335.43,102.93) .. controls (335.43,106.73) and (322.09,109.81) .. (305.64,109.81) .. controls (289.19,109.81) and (275.85,106.73) .. (275.85,102.93) .. controls (275.85,99.13) and (289.19,96.05) .. (305.64,96.05) .. controls (305.88,96.05) and (306.12,96.05) .. (306.36,96.05) ;  
\draw  [draw opacity=0] (335.57,185.29) .. controls (335.57,185.36) and (335.58,185.43) .. (335.58,185.5) .. controls (335.58,189.3) and (322.24,192.38) .. (305.79,192.38) .. controls (289.43,192.38) and (276.16,189.34) .. (276,185.57) -- (305.79,185.5) -- cycle ; \draw   (335.57,185.29) .. controls (335.57,185.36) and (335.58,185.43) .. (335.58,185.5) .. controls (335.58,189.3) and (322.24,192.38) .. (305.79,192.38) .. controls (289.43,192.38) and (276.16,189.34) .. (276,185.57) ;  
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (276.19,186.29) .. controls (276.06,186.03) and (276,185.77) .. (276,185.5) .. controls (276,181.7) and (289.34,178.62) .. (305.79,178.62) .. controls (320.26,178.62) and (332.32,181.01) .. (335.02,184.17) -- (305.79,185.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (276.19,186.29) .. controls (276.06,186.03) and (276,185.77) .. (276,185.5) .. controls (276,181.7) and (289.34,178.62) .. (305.79,178.62) .. controls (320.26,178.62) and (332.32,181.01) .. (335.02,184.17) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.5,144.86) .. controls (303.5,143.63) and (304.49,142.64) .. (305.71,142.64) .. controls (306.94,142.64) and (307.93,143.63) .. (307.93,144.86) .. controls (307.93,146.08) and (306.94,147.07) .. (305.71,147.07) .. controls (304.49,147.07) and (303.5,146.08) .. (303.5,144.86) node [left] [ color=RoyalBlue!, opacity=1] {$x_2$} -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.5,122.86) .. controls (309.5,121.63) and (310.49,120.64) .. (311.71,120.64) .. controls (312.94,120.64) and (313.93,121.63) .. (313.93,122.86) .. controls (313.93,124.08) and (312.94,125.07) .. (311.71,125.07) .. controls (310.49,125.07) and (309.5,124.08) .. (309.5,122.86) node [left,xshift=0.1cm] [color=Maroon!, opacity=1] {$x_3$} -- cycle;

\end{tikzpicture}


==> tikz/lc2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (276,104.14) -- (335.43,185.57) ;

\draw    (276,185.57) -- (335.43,104.14) ;

\draw  [draw opacity=0] (306.4,96.05) .. controls (322.5,96.15) and (335.43,99.19) .. (335.43,102.93) .. controls (335.43,106.73) and (322.09,109.81) .. (305.64,109.81) .. controls (289.19,109.81) and (275.85,106.73) .. (275.85,102.93) .. controls (275.85,99.13) and (289.19,96.05) .. (305.64,96.05) .. controls (305.88,96.05) and (306.12,96.05) .. (306.36,96.05) -- (305.64,102.93) -- cycle ; \draw   (306.4,96.05) .. controls (322.5,96.15) and (335.43,99.19) .. (335.43,102.93) .. controls (335.43,106.73) and (322.09,109.81) .. (305.64,109.81) .. controls (289.19,109.81) and (275.85,106.73) .. (275.85,102.93) .. controls (275.85,99.13) and (289.19,96.05) .. (305.64,96.05) .. controls (305.88,96.05) and (306.12,96.05) .. (306.36,96.05) ;  
\draw  [draw opacity=0] (335.57,185.29) .. controls (335.57,185.36) and (335.58,185.43) .. (335.58,185.5) .. controls (335.58,189.3) and (322.24,192.38) .. (305.79,192.38) .. controls (289.43,192.38) and (276.16,189.34) .. (276,185.57) -- (305.79,185.5) -- cycle ; \draw   (335.57,185.29) .. controls (335.57,185.36) and (335.58,185.43) .. (335.58,185.5) .. controls (335.58,189.3) and (322.24,192.38) .. (305.79,192.38) .. controls (289.43,192.38) and (276.16,189.34) .. (276,185.57) ;  
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (276.19,186.29) .. controls (276.06,186.03) and (276,185.77) .. (276,185.5) .. controls (276,181.7) and (289.34,178.62) .. (305.79,178.62) .. controls (320.26,178.62) and (332.32,181.01) .. (335.02,184.17) -- (305.79,185.5) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (276.19,186.29) .. controls (276.06,186.03) and (276,185.77) .. (276,185.5) .. controls (276,181.7) and (289.34,178.62) .. (305.79,178.62) .. controls (320.26,178.62) and (332.32,181.01) .. (335.02,184.17) ;  
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.5,144.86) .. controls (303.5,143.63) and (304.49,142.64) .. (305.71,142.64) .. controls (306.94,142.64) and (307.93,143.63) .. (307.93,144.86) .. controls (307.93,146.08) and (306.94,147.07) .. (305.71,147.07) .. controls (304.49,147.07) and (303.5,146.08) .. (303.5,144.86)  node [left] [ color=RoyalBlue!, opacity=1] {$x_5$} -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.5,170.86) .. controls (294.5,169.63) and (295.49,168.64) .. (296.71,168.64) .. controls (297.94,168.64) and (298.93,169.63) .. (298.93,170.86) .. controls (298.93,172.08) and (297.94,173.07) .. (296.71,173.07) .. controls (295.49,173.07) and (294.5,172.08) .. (294.5,170.86)
node [right,xshift=0.1cm] [color=Maroon!, opacity=1] {$x_4$}
-- cycle ;

\end{tikzpicture}

==> tikz/lc3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%Straight Lines 
\draw[->]    (51,107) -- (149,107) node[right]{$\Delta x$};
%Straight Lines 
\draw[->]    (100,114) -- (100,58) node[above,left]{$\Delta t$};
%Flowchart: Merge 
\draw  [color=Gray  ,draw opacity=0.25 ] (65,67) -- (135,67) -- (100,107) -- cycle ;
%Flowchart: Extract 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.41 ] (101.17,107) -- (65,67) -- (114,67) -- cycle ;
%Straight Lines
\draw[->][color=Maroon]    (100,106) -- (114,67) node[right, yshift=7pt]{$v\Delta t$};
\end{tikzpicture}

==> tikz/rProdSK.tex <==
\tikzset{every picture/.style={line width=0.85pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
\tikzset{ma/.style={decoration={markings,mark=at position 0.5 with {\arrow[scale=0.7]{>}}},postaction={decorate}}}
\tikzset{ma2/.style={decoration={markings,mark=at position 0.3 with {\arrow[scale=0.7,Maroon!70!black]{>}}},postaction={decorate}}}
\tikzset{ma3/.style={decoration={markings,mark=at position 0.7 with {\arrow[scale=0.7,RoyalBlue!80!black]{>}}},postaction={decorate}}}
\tikzset{mar/.style={decoration={markings,mark=at position 0.5 with {\arrowreversed[scale=0.7]{>}}},postaction={decorate}}}
%Straight Lines  
\draw[line width =1, dash pattern=on 1pt off 1pt]    (136,81.4) -- (136,94.4) ;
%Straight Lines  
\draw[line width =1, dash pattern=on 1pt off 1pt]    (234,81.4) -- (234,94.4) ;
%Straight Lines 
\begin{scope}[yshift=0.25]
\draw[gradBlackToR=0.5]    (331.43,66.57) -- (331.43,81.57) ;
\end{scope}
%Straight Lines 
\draw[mar] [color=Maroon!  ,draw opacity=1 ]   (90.43,81.57) -- (331.43,81.57) node [pos=0.069, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.189, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=Maroon!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=Maroon!  ,opacity=1 ]  {$\text{I}\;$};
%Straight Lines  
\draw[ma] [color=RoyalBlue!  ,draw opacity=1 ]   (90.43,95) -- (331.43,95) 
node [pos=0.189, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0.595, inner sep=0.75pt] [font=\small, color=RoyalBlue!, opacity=1] {$\tikzxmark$}
node [pos=0, left][inner sep=0.75pt]  [font=\small,color=RoyalBlue!  ,opacity=1 ]  {$\text{II}\;$};
%Straight Lines  
\draw[gradRtoB=0.5]    (90.43,81.57) -- (90.43,95) ;
%Straight Lines  
\draw[gradBtoBlack=0.5]    (331.43,95) -- (331.43,108.43) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (355,90) -- (371,90) ;
%Straight Lines  
\draw[<-,line width =0.5, color=gray!]    (370.95,75) -- (370.95,90.25) ;
% Text Node
\draw (356,94.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Re}\, t$};
% Text Node
\draw (372.8,80.4) node [anchor=north west][inner sep=0.75pt, color=gray!]  [font=\tiny]  {$\text{Im}\, t$};
% Text Node
\draw (237,65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi_{1}^{\text{diff}}$};
% Text Node
\draw (140,65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi_{n-1}^{\text{diff}}$};
% Text Node
\draw (109.93,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\phi_0^\text{I}$};
% Text Node
\draw (174.93,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\cdots$};
\end{tikzpicture}
